HARP-Net: Hedging-Aware Refinement Pricing Network for Option Pricing

Dynamic option hedging requires a pricing function whose local sensitivities remain reliable throughout complete hedge-to-expiry paths. However, most neural option pricing models are trained as pointwise price predictors, so their induced hedge ratios are only indirectly connected to realized replication performance. We propose the Hedging-Aware Refinement Pricing Network (HARP-Net), a neural option pricing framework that learns an explicit and differentiable pricing surface while directly aligning optimization with pathwise hedging outcomes. HARP-Net combines four components: \emph{(i)} a temporal encoder that summarizes rolling option-state dynamics, \emph{(ii)} domain-wise embeddings that preserve the distinct financial roles of heterogeneous state variables, \emph{(iii)} a bounded residual anchor that stabilizes the initial latent pricing state, and \emph{(iv)} a gated bridge-refinement mechanism that applies controlled context-dependent corrections. The final pricing surface is differentiated with respect to the underlying asset to obtain the model-implied delta, and the network is trained using squared self-financing hedging PnL rather than relying solely on price-regression supervision. We evaluate HARP-Net on four DJX and XEO call and put datasets against analytical, machine-learning, and deep-learning baselines. The results show that HARP-Net achieves the strongest overall hedging performance across the reported assessment metrics while maintaining a favorable balance between computational cost and predictive capabilities.

==> figures/architecture_diagram.tex <==
% HARP-Net TikZ content for inclusion using \input from the main manuscript.
% Requires TikZ libraries and packages in main.tex.
% ---------- Bold HARP-Net palette ----------
\definecolor{harpNavy}{HTML}{102A43}
\definecolor{harpBlue}{HTML}{118AB2}
\definecolor{harpCyan}{HTML}{06B6D4}
\definecolor{harpPink}{HTML}{EF476F}
\definecolor{harpGreen}{HTML}{06D6A0}
\definecolor{harpYellow}{HTML}{FFD166}
\definecolor{harpOrange}{HTML}{F97316}
\definecolor{harpPurple}{HTML}{7C3AED}
\definecolor{harpGray}{HTML}{E5E7EB}
\definecolor{harpInk}{HTML}{111827}

\begin{tikzpicture}[
    >={Stealth[length=3.0mm,width=2.2mm]},
    font=\sffamily\normalsize,
    line cap=round,
    line join=round,
    panel/.style={
        rectangle,
        rounded corners=10pt,
        dashed,
        draw=harpInk!70,
        line width=1.15pt,
        inner sep=0pt
    },
    title_chip/.style={
        rectangle,
        rounded corners=5pt,
        fill=harpNavy,
        text=white,
        font=\sffamily\bfseries\Large,
        inner xsep=10pt,
        inner ysep=5pt
    },
    subtitle_chip/.style={
        rectangle,
        rounded corners=4pt,
        fill=harpInk,
        text=white,
        font=\sffamily\bfseries\normalsize,
        inner xsep=8pt,
        inner ysep=4pt
    },
    bold_box/.style={
        rectangle,
        rounded corners=7pt,
        draw=harpInk,
        line width=1.15pt,
        minimum height=0.95cm,
        minimum width=3.05cm,
        text width=2.95cm,
        align=center,
        inner sep=5pt,
        font=\sffamily\bfseries\small,
        drop shadow={shadow xshift=1.1pt, shadow yshift=-1.1pt, opacity=0.22}
    },
    vertical_box/.style={
        rectangle,
        rounded corners=7pt,
        draw=harpInk,
        line width=1.15pt,
        minimum height=3.7cm,
        minimum width=0.76cm,
        align=center,
        font=\sffamily\bfseries\small,
        drop shadow={shadow xshift=0.9pt, shadow yshift=-0.9pt, opacity=0.18}
    },
    op_box/.style={
        circle,
        draw=harpInk,
        fill=white,
        line width=1.25pt,
        inner sep=1pt,
        minimum size=0.55cm,
        font=\sffamily\bfseries\small,
        drop shadow={shadow xshift=0.8pt, shadow yshift=-0.8pt, opacity=0.20}
    },
    detail_box/.style={
        bold_box,
        minimum width=2.55cm,
        text width=2.45cm,
        minimum height=0.78cm,
        font=\sffamily\bfseries\footnotesize,
        inner sep=4pt
    },
    domain_box/.style={
        detail_box,
        minimum width=2.80cm,
        text width=2.68cm,
        minimum height=1.03cm
    },
    mlp_box/.style={
        detail_box,
        minimum width=3cm,
        text width=2.75cm,
        minimum height=1.03cm
    },
    head_box/.style={
        bold_box,
        minimum width=2.42cm,
        text width=2.30cm,
        minimum height=0.78cm,
        font=\sffamily\bfseries\footnotesize,
        inner sep=4pt
    },
    train_box/.style={
        rectangle,
        rounded corners=6pt,
        draw=harpInk,
        line width=1.05pt,
        fill=harpGreen!18,
        minimum height=0.64cm,
        minimum width=3.55cm,
        text width=3.25cm,
        align=center,
        font=\sffamily\bfseries\footnotesize,
        inner sep=4pt,
        drop shadow={shadow xshift=0.9pt, shadow yshift=-0.9pt, opacity=0.18}
    },
    tensor_label/.style={
        font=\sffamily\bfseries\scriptsize,
        text=harpInk
    },
    flow_arrow/.style={
        ->,
        draw=harpNavy,
        line width=1.35pt,
        rounded corners=3pt
    },
    branch_arrow/.style={
        ->,
        draw=harpInk!80,
        line width=1.10pt,
        rounded corners=3pt
    },
    detail_arrow/.style={
        -{Stealth[length=2.35mm,width=1.75mm]},
        draw=harpInk!82,
        line width=1.12pt,
        rounded corners=3pt,
        shorten >=1pt,
        shorten <=1pt
    },
    bus_line/.style={
        draw=harpInk!72,
        line width=1.12pt,
        rounded corners=3pt
    },
    skip_arrow/.style={
        ->,
        draw=harpNavy,
        line width=1.20pt,
        rounded corners=3pt
    },
    zoom_line/.style={
        draw=harpInk!55,
        line width=1.00pt,
        densely dashed
    } % blend into background to avoid cluttering text
]

% =========================================================
% SECTION A: GLOBAL HARP-Net PIPELINE (BALANCED CENTER-RIGHT)
% =========================================================
\node[
    panel,
    fill=harpBlue!5,
    minimum width=30.80cm,
    minimum height=8.00cm
] (macro_bg) at (15.50,0) {};


% Single line input vector string positioned with spacious margin
\node[
    font=\sffamily\bfseries\small,
    text=harpNavy,
    anchor=west
] (in) at (0.20,0)
{$x_{\mathrm{seq}}^{\mathrm{norm}} \in \mathbf{R}^{B\times L\times D}$};

\node[
    vertical_box,
    fill=harpPink!22
] (routing) at (3.85,0)
{\rotatebox{90}{Feature Routing}};

\node[
    bold_box,
    fill=harpCyan!18
] (b1) at (6.80,2.28)
{\textbf{Classical Price Prior}\\[-1pt]$z_{\mathrm{classical}}$};

\node[
    bold_box,
    fill=harpBlue!16
] (b2) at (6.80,0)
{\vspace{-3pt}\textbf{Temporal}\\[3pt]\textbf{ Lookback Encoder}\\[-2pt]$h_{\mathrm{temp}}$};

\node[
    bold_box,
    fill=harpYellow!24
] (b3) at (6.80,-2.28)
{\textbf{Domain-Wise}\\[-1pt]\textbf{Feature Block}};

\node[
    vertical_box,
    fill=harpPink!22
] (cat) at (10.15,0)
{\rotatebox{90}{Feature Concatenate}};

\node[
    bold_box,
    fill=harpGray!85,
    minimum width=2.65cm,
    text width=2.55cm
] (fusion) at (12.50,0)
{\textbf{Multi-Source}\\[-1pt]\textbf{Context}\\[-1pt]$h_x$};

\node[
    bold_box,
    fill=harpGreen!22,
    minimum width=2.80cm,
    text width=2.70cm
] (anchor) at (16.05,0)
{\textbf{Bounded Residual}\\[-1pt]\textbf{Anchor}\\[-1pt]$r_\theta(h_x)$};

\node[op_box] (plus) at (18.35,0) {$+$};

\node[
    bold_box,
    fill=harpPurple!17,
    minimum width=3.05cm,
    text width=2.95cm
] (ode) at (20.70,0)
{\textbf{Gated Bridge ODE}\\[-1pt]\textbf{Refinement Loop}};

\node[
    font=\sffamily\bfseries\small,
    text=harpNavy,
    align=center
] (out) at (23.25,0)
{$\hat{y}_{\mathrm{norm}}$};

\draw[flow_arrow] (in.east) -- (routing.west);

\draw[branch_arrow] (routing.east) -- ++(0.33,0) |- (b1.west);
\draw[branch_arrow] (routing.east) -- (b2.west);
\draw[branch_arrow] (routing.east) -- ++(0.33,0) |- (b3.west);

\draw[branch_arrow] (b1.east) -- (b1.east -| cat.west);
\draw[branch_arrow] (b2.east) -- (cat.west |- b2.east);
\draw[branch_arrow] (b3.east) -- (b3.east -| cat.west);

\draw[flow_arrow] (cat.east) -- (fusion.west);
\draw[flow_arrow] (fusion.east) -- (anchor.west);
\draw[flow_arrow] (anchor.east) -- (plus.west);
\draw[flow_arrow] (plus.east) -- (ode.west);
\draw[flow_arrow] (ode.east) -- (out.west);

% Prior skip into residual addition
\draw[skip_arrow]
    (b1.north) -- ++(0,0.18) -| (plus.north)
    node[pos=0.23, above, tensor_label] {$z_{\mathrm{classical}}$};

% Temporal skip into ODE
\filldraw[fill=harpNavy, draw=none] ($(b2.east)+(0.48,0)$) circle (1.7pt);

\draw[skip_arrow]
    ($(b2.east)+(0.48,0)$) -- ++(0,-2.42) -| (ode.south)
    node[pos=0.25, above, tensor_label] {$h_{\mathrm{temp}}$};

% Small visual loop on ODE
\draw[
    ->,
    draw=harpPurple!85!black,
    line width=1.15pt,
    rounded corners=7pt
]
    ($(ode.north east)+(-0.25,0.02)$)
    -- ++(0,0.45)
    -- ($(ode.north west)+(0.25,0.47)$)
    -- ($(ode.north west)+(0.25,0.02)$)
    node[pos=0.10, above, tensor_label] {iterative};

% =========================================================
% Hedging-aware training stack
% =========================================================
\node[
    rectangle,
    rounded corners=10pt,
    fill=white,
    draw=harpGreen!70!black,
    line width=1.25pt,
    minimum width=4.60cm,
    minimum height=6.75cm, 
    drop shadow={shadow xshift=1.1pt, shadow yshift=-1.1pt, opacity=0.20}
] (train_bg) at (26.60,0) {};

\node[
    subtitle_chip,
    fill=harpGreen!65!black,
    minimum width=3.90cm,
    font=\sffamily\bfseries\large
] at ($(train_bg.north)+(0,-0.54)$)
{\small Hedging-Aware Training};

\node[
    train_box,
    minimum height=0.68cm
] (tr1) at (26.60,1.85)
{Denormalize Price\\[-1pt]$\hat V$};

\node[
    train_box,
    minimum height=0.68cm
] (tr2) at (26.60,0.48)
{Autograd Delta\\[-1pt]$\Delta_{\mathrm{model}}$};

\node[
    train_box,
    minimum height=0.82cm
] (tr3) at (26.60,-0.95)
{Self-Financing Hedge\\[-1pt]realized PnL};

\node[
    train_box,
    fill=harpPink!16,
    draw=harpPink!80!black,
    minimum height=0.68cm
] (loss) at (26.60,-2.42)
{$\mathcal{L}_{\mathrm{PnL}}=\mathbf{E}[\mathrm{PnL}^{2}]$};

% Input arrow explicitly hitting the first block perfectly
\draw[flow_arrow] (out.east) -- ++(0.35,0) |- (tr1.west);

% Clear, downward-pointing arrows directly connecting the blocks
\draw[flow_arrow, shorten >=2pt, shorten <=2pt] (tr1.south) -- (tr2.north);
\draw[flow_arrow, shorten >=2pt, shorten <=2pt] (tr2.south) -- (tr3.north);
\draw[flow_arrow, shorten >=2pt, shorten <=2pt] (tr3.south) -- (loss.north);

% =========================================================
% SECTION B: DOMAIN-WISE FEATURE EXTRACTION DETAIL
% =========================================================
\begin{scope}[shift={(0.50,-7.30)}]

\node[
    panel,
    fill=harpYellow!10,
    draw=harpOrange!75!black,
    minimum width=14.80cm,
    minimum height=5.85cm
] (dom_bg) at (7.00,0) {};

\node[
    subtitle_chip,
    fill=harpOrange!90!black,
    anchor=north west
] at ($(dom_bg.north west)+(0.22,-0.22)$)
{Domain-Wise Feature Extraction};

\node[
    font=\sffamily\bfseries\scriptsize,
    text=harpNavy,
    anchor=west
] (dom_in) at (-0.20,0)
{$x_t^{\mathrm{norm}} \in \mathbf{R}^{B\times D}$};

\coordinate (bus_x) at (2.08,0);
\coordinate (bus_top) at (2.08,1.28);
\coordinate (bus_bot) at (2.08,-1.28);

\draw[draw=harpInk!82, line width=1.12pt] (dom_in.east) -- (bus_x);

\draw[bus_line] (bus_top) -- (bus_bot);

\node[
    domain_box,
    fill=harpYellow!28
] (s1) at (4.10,1.28)
{\textbf{Domain Slice 1}};

\node[
    domain_box,
    fill=harpYellow!28
] (s2) at (4.10,0)
{\Large\bfseries ....};

\node[
    domain_box,
    fill=harpYellow!28
] (s3) at (4.10,-1.28)
{\textbf{Domain Slice 3}};

\node[
    mlp_box,
    fill=harpOrange!20
] (m1) at (7.62,1.28)
{\textbf{MLP Encoder 1}};

\node[
    mlp_box,
    fill=harpOrange!20
] (m2) at (7.62,0)
{\Large\bfseries ....};

\node[
    mlp_box,
    fill=harpOrange!20
] (m3) at (7.62,-1.28)
{\textbf{MLP Encoder 3}};

\node[
    vertical_box,
    fill=harpPink!22,
    minimum height=4.00cm,
    minimum width=0.86cm
] (dom_cat) at (10.30,0)
{\rotatebox{90}{Concatenate}};

\node[
    font=\sffamily\bfseries\footnotesize,
    text=harpNavy,
    align=center
] (dom_out) at (12.30,0)
{\textbf{Domain}\\[-1pt]\textbf{Fragment}\\[-1pt]$h_{\mathrm{dom}}$};

\draw[detail_arrow] (bus_top) -- (s1.west);
\draw[detail_arrow] (bus_x) -- (s2.west);
\draw[detail_arrow] (bus_bot) -- (s3.west);

\draw[detail_arrow] (s1.east) -- (m1.west)
    node[midway, above=2pt, tensor_label] {$D_1$};

\draw[detail_arrow] (s2.east) -- (m2.west)
    node[midway, above=2pt, tensor_label] {$D_2$};

\draw[detail_arrow] (s3.east) -- (m3.west)
    node[midway, above=2pt, tensor_label] {$D_3$};

\draw[detail_arrow] (m1.east) -- (dom_cat.west |- m1.east);
\draw[detail_arrow] (m2.east) -- (dom_cat.west |- m2.east);
\draw[detail_arrow] (m3.east) -- (dom_cat.west |- m3.east);

\draw[detail_arrow] (dom_cat.east) -- (dom_out.west);

\end{scope}

% =========================================================
% SECTION C: ODE VECTOR FIELD MICRO-ARCHITECTURE
% =========================================================
\begin{scope}[shift={(15.10,-7.30)}]

\node[
    panel,
    fill=harpPurple!8,
    draw=harpBlue!75!black,
    minimum width=15.80cm,
    minimum height=5.65cm
] (ode_bg) at (7.90,0) {};

\node[
    subtitle_chip,
    fill=harpBlue!85!black,
    anchor=north west
] at ($(ode_bg.north west)+(0.22,-0.22)$)
{ODE Vector Field $F_\theta(z_k,t_k,h_x)$};

\node[
    font=\sffamily\bfseries\footnotesize,
    text=harpNavy,
    anchor=west
] (zin) at (0.10,1.35)
{$z_k \in \mathbf{R}^{B}$};

\node[
    font=\sffamily\bfseries\footnotesize,
    text=harpNavy,
    anchor=west
] (hx) at (0.10,0)
{$h_x \in \mathbf{R}^{d_h}$};

\node[
    font=\sffamily\bfseries\footnotesize,
    text=harpNavy,
    anchor=west
] (tk) at (0.10,-1.55)
{$t_k \in [0,1]$};

\node[
    detail_box,
    fill=harpOrange!22,
    minimum width=2.20cm,
    text width=2.08cm,
    minimum height=0.88cm
] (teb) at (3.77,-1.55)
{\textbf{Time} \\[-1pt] \textbf{Embedding} $e(t_k)$};

\node[
    vertical_box,
    fill=harpPink!22,
    minimum height=3.85cm
] (pnc) at (5.67,0)
{\rotatebox{90}{Concatenate}};

\node[
    bold_box,
    fill=harpGray!88,
    minimum width=2.80cm,
    text width=2.65cm
] (tmod) at (8.17,0)
{\textbf{Time-Gated}\\[-1pt]\textbf{Feature Module}};

\coordinate (head_bus) at (9.84,0);

\node[
    head_box,
    fill=harpGreen!24
] (hv) at (11.47,1.30)
{\textbf{Velocity Head}\\[-1pt]$v_\theta$};

\node[
    head_box,
    fill=harpYellow!30
] (hg) at (11.47,0)
{\textbf{Learned Gate}\\[-1pt]$\sigma(g_\theta)$};

\node[
    head_box,
    fill=harpPink!12!white
] (hs) at (11.47,-1.30)
{\textbf{Score Drift}\\[-1pt]$s_\theta$};

\node[op_box] (omult) at (13.27,0.68) {$\times$};
\node[op_box] (oadd) at (14.47,-0.62) {$+$};

\node[
    tensor_label,
    text=harpPurple!90!black
] at ($(hs.south)+(0,-0.22)$)
{$\lambda_s\eta t(1-t)$};

\node[
    font=\sffamily\bfseries\footnotesize,
    text=harpNavy,
    anchor=west
] (odrift) at (15.07,-0.62)
{$d_k$};

\draw[detail_arrow] (zin.east) -- (pnc.west |- zin.east);
\draw[detail_arrow] (hx.east) -- (pnc.west);
\draw[detail_arrow] (tk.east) -- (teb.west);
\draw[detail_arrow] (teb.east) -- (pnc.west |- teb.east);

\draw[detail_arrow] (pnc.east) -- (tmod.west)
    node[pos=0.45, above=1pt, tensor_label] {$h$};

\draw[bus_line] (tmod.east) -- (head_bus);
\draw[detail_arrow] (head_bus) |- (hv.west);
\draw[detail_arrow] (head_bus) -- (hg.west);
\draw[detail_arrow] (head_bus) |- (hs.west);

\draw[detail_arrow] (hv.east) -| (omult.north);
\draw[detail_arrow] (hg.east) -| (omult.south);
\draw[detail_arrow] (omult.east) -| (oadd.north);
\draw[detail_arrow] (hs.east) -| (oadd.south);
\draw[detail_arrow] (oadd.east) -- (odrift.west);

\end{scope}

% =========================================================
% ZOOM PROJECTION LINES (BALANCED WITH HORIZONTAL SHIFTS)
% =========================================================
\begin{scope}[opacity=0.25]
    % Domain-wise Detail Container Outer Edges -> Macro block corners
    \draw[zoom_line] ($(dom_bg.north west)+(0,0.03)$) -- (b3.south west);
    \draw[zoom_line] ($(dom_bg.north east)+(0,0.03)$) -- (b3.south east);

    % ODE Detail Container Outer Edges -> Macro block corners
    \draw[zoom_line] ($(ode_bg.north west)+(0,0.03)$) -- (ode.south west);
    \draw[zoom_line] ($(ode_bg.north east)+(0,0.03)$) -- (ode.south east);
\end{scope}

\end{tikzpicture}
